Runaway stars as cosmic ray injectors inside molecular clouds

Giant molecular clouds (GMCs) are a new population of gamma-ray sources, being the target of cosmic rays (CRs) -- locally accelerated or not --. These clouds host very young stellar clusters where massive star formation takes place. Eventually, some of the stars are ejected from the clusters, becoming runaway stars. These stars move supersonically through the cloud and develop bowshocks where particles can be accelerated up to relativistic energies. As a result, the bowshocks present non-thermal emission, and inject relativistic protons in the cloud. These protons diffuse in the GMC interacting with the matter. We present a model for the non-thermal radiation generated by protons and secondary pairs accelerated in the bowshocks of massive runaways stars within young GMCs. We solve the transport equation for primary protons and secondary pairs as the stars move through the cloud. We present non-thermal emissivity maps in radio and in gamma rays as a function of time. We obtain X-ray luminosities of the order $\sim$ ${ 10^{32}}$ erg~s$^{-1}$ and gamma-ray luminosities $\sim$ $10^{34}$ erg~s$^{-1}$. We conclude that, under some assumptions, relativistic protons from massive runaway stars interacting with matter in GMCs give rise to extended non-thermal sources.

==> chi0p001_FP_EN1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2340,356){\makebox(0,0){\strut{}3}}%
      \put(2859,356){\makebox(0,0){\strut{}4}}%
      \put(3379,356){\makebox(0,0){\strut{}5}}%
      \put(3899,356){\makebox(0,0){\strut{}6}}%
      \put(4419,356){\makebox(0,0){\strut{}7}}%
      \put(4939,356){\makebox(0,0){\strut{}8}}%
      \put(5459,356){\makebox(0,0){\strut{}9}}%
      \put(5979,356){\makebox(0,0){\strut{}10}}%
      \put(6499,356){\makebox(0,0){\strut{}11}}%
      \put(7019,356){\makebox(0,0){\strut{}12}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log N$ [erg$^{-1}$ cm$^{-2}$]}}%
      \put(183,1503){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4679,4593){\makebox(0,0){\large $E = 10$ Gev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3303,1503){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6423,1503){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p001_FP_EN1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p001_FP_EN4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2339,356){\makebox(0,0){\strut{}-1}}%
      \put(3119,356){\makebox(0,0){\strut{}0}}%
      \put(3899,356){\makebox(0,0){\strut{}1}}%
      \put(4679,356){\makebox(0,0){\strut{}2}}%
      \put(5459,356){\makebox(0,0){\strut{}3}}%
      \put(6239,356){\makebox(0,0){\strut{}4}}%
      \put(7019,356){\makebox(0,0){\strut{}5}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log N$ [erg$^{-1}$ cm$^{-2}$]}}%
      \put(183,1503){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4679,4593){\makebox(0,0){\large $E = 10$ Gev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3303,1503){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6423,1503){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p001_FP_EN4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p001_QGAMMA_EN2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(183,4164){\makebox(0,0)[l]{\strut{}$0.1$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4674,7252){\makebox(0,0){\large $E = 10$ Gev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,4164){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6426,4164){\makebox(0,0)[l]{\strut{}$0.4$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2340,260){\makebox(0,0){\strut{}-9}}%
      \put(2924,260){\makebox(0,0){\strut{}-8}}%
      \put(3509,260){\makebox(0,0){\strut{}-7}}%
      \put(4094,260){\makebox(0,0){\strut{}-6}}%
      \put(4679,260){\makebox(0,0){\strut{}-5}}%
      \put(5264,260){\makebox(0,0){\strut{}-4}}%
      \put(5849,260){\makebox(0,0){\strut{}-3}}%
      \put(6434,260){\makebox(0,0){\strut{}-2}}%
      \put(7018,260){\makebox(0,0){\strut{}-1}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log Q$ [erg$^{-1}$ cm$^{-2} s^{-1}$]}}%
      \put(183,996){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,995){\makebox(0,0)[l]{\strut{}$0.8$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6426,996){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p001_QGAMMA_EN2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p001_SED.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,660){\makebox(0,0)[r]{\strut{}20}}%
      \put(0,1035){\makebox(0,0)[r]{\strut{}22}}%
      \put(0,1410){\makebox(0,0)[r]{\strut{}24}}%
      \put(0,1785){\makebox(0,0)[r]{\strut{}26}}%
      \put(0,2160){\makebox(0,0)[r]{\strut{}28}}%
      \put(0,2534){\makebox(0,0)[r]{\strut{}30}}%
      \put(0,2909){\makebox(0,0)[r]{\strut{}32}}%
      \put(0,3284){\makebox(0,0)[r]{\strut{}34}}%
      \put(0,3659){\makebox(0,0)[r]{\strut{}36}}%
      \put(446,440){\makebox(0,0){\strut{}-3}}%
      \put(918,440){\makebox(0,0){\strut{} 0}}%
      \put(1390,440){\makebox(0,0){\strut{} 3}}%
      \put(1861,440){\makebox(0,0){\strut{} 6}}%
      \put(2333,440){\makebox(0,0){\strut{} 9}}%
      \put(2805,440){\makebox(0,0){\strut{} 12}}%
      \put(-374,2159){\rotatebox{-270}{\makebox(0,0){\strut{}$\log E L$ [erg s$^{-1}$]}}}%
      \put(1625,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(761,3472){\makebox(0,0){\large $t = 0.1$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,2237){\makebox(0,0)[r]{\strut{}CR}}%
      \csname LTb\endcsname%
      \put(2509,2017){\makebox(0,0)[r]{\strut{}$\star$ 1}}%
      \csname LTb\endcsname%
      \put(2509,1797){\makebox(0,0)[r]{\strut{}$\star$ 2}}%
      \csname LTb\endcsname%
      \put(2509,1577){\makebox(0,0)[r]{\strut{}$\star$ 3}}%
      \csname LTb\endcsname%
      \put(2509,1357){\makebox(0,0)[r]{\strut{}$\star$ 4}}%
      \csname LTb\endcsname%
      \put(2509,1137){\makebox(0,0)[r]{\strut{}$\star$ 5}}%
      \csname LTb\endcsname%
      \put(2509,917){\makebox(0,0)[r]{\strut{}$\star$ 6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3120,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1035){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1410){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2534){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2909){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,3659){\makebox(0,0)[r]{\strut{}}}%
      \put(3566,440){\makebox(0,0){\strut{}-3}}%
      \put(4038,440){\makebox(0,0){\strut{} 0}}%
      \put(4510,440){\makebox(0,0){\strut{} 3}}%
      \put(4981,440){\makebox(0,0){\strut{} 6}}%
      \put(5453,440){\makebox(0,0){\strut{} 9}}%
      \put(5925,440){\makebox(0,0){\strut{} 12}}%
      \put(4745,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(4745,3879){\makebox(0,0){\Large $R = 50$ pc}}%
      \put(3881,3472){\makebox(0,0){\large $t = 0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6240,660){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1035){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1410){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2534){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2909){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,3659){\makebox(0,0)[r]{\strut{}}}%
      \put(6686,440){\makebox(0,0){\strut{}-3}}%
      \put(7158,440){\makebox(0,0){\strut{} 0}}%
      \put(7630,440){\makebox(0,0){\strut{} 3}}%
      \put(8101,440){\makebox(0,0){\strut{} 6}}%
      \put(8573,440){\makebox(0,0){\strut{} 9}}%
      \put(9045,440){\makebox(0,0){\strut{} 12}}%
      \put(7865,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(7001,3472){\makebox(0,0){\large $t = 1$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p001_SED}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p001_SED_CORE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,660){\makebox(0,0)[r]{\strut{}20}}%
      \put(0,1035){\makebox(0,0)[r]{\strut{}22}}%
      \put(0,1410){\makebox(0,0)[r]{\strut{}24}}%
      \put(0,1785){\makebox(0,0)[r]{\strut{}26}}%
      \put(0,2160){\makebox(0,0)[r]{\strut{}28}}%
      \put(0,2534){\makebox(0,0)[r]{\strut{}30}}%
      \put(0,2909){\makebox(0,0)[r]{\strut{}32}}%
      \put(0,3284){\makebox(0,0)[r]{\strut{}34}}%
      \put(0,3659){\makebox(0,0)[r]{\strut{}36}}%
      \put(446,440){\makebox(0,0){\strut{}-3}}%
      \put(918,440){\makebox(0,0){\strut{} 0}}%
      \put(1390,440){\makebox(0,0){\strut{} 3}}%
      \put(1861,440){\makebox(0,0){\strut{} 6}}%
      \put(2333,440){\makebox(0,0){\strut{} 9}}%
      \put(2805,440){\makebox(0,0){\strut{} 12}}%
      \put(-374,2159){\rotatebox{-270}{\makebox(0,0){\strut{}$\log E L$ [erg s$^{-1}$]}}}%
      \put(1625,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(761,3472){\makebox(0,0){\large $t = 0.1$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3120,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1035){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1410){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2534){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2909){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,3659){\makebox(0,0)[r]{\strut{}}}%
      \put(3566,440){\makebox(0,0){\strut{}-3}}%
      \put(4038,440){\makebox(0,0){\strut{} 0}}%
      \put(4510,440){\makebox(0,0){\strut{} 3}}%
      \put(4981,440){\makebox(0,0){\strut{} 6}}%
      \put(5453,440){\makebox(0,0){\strut{} 9}}%
      \put(5925,440){\makebox(0,0){\strut{} 12}}%
      \put(4745,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(4745,3879){\makebox(0,0){\Large $R = 1.5$ pc}}%
      \put(3881,3472){\makebox(0,0){\large $t = 0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6240,660){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1035){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1410){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2534){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2909){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,3659){\makebox(0,0)[r]{\strut{}}}%
      \put(6686,440){\makebox(0,0){\strut{}-3}}%
      \put(7158,440){\makebox(0,0){\strut{} 0}}%
      \put(7630,440){\makebox(0,0){\strut{} 3}}%
      \put(8101,440){\makebox(0,0){\strut{} 6}}%
      \put(8573,440){\makebox(0,0){\strut{} 9}}%
      \put(9045,440){\makebox(0,0){\strut{} 12}}%
      \put(7865,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(7001,3472){\makebox(0,0){\large $t = 1$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p001_SED_CORE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_FE_EN1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2340,356){\makebox(0,0){\strut{}4}}%
      \put(3119,356){\makebox(0,0){\strut{}5}}%
      \put(3899,356){\makebox(0,0){\strut{}6}}%
      \put(4679,356){\makebox(0,0){\strut{}7}}%
      \put(5459,356){\makebox(0,0){\strut{}8}}%
      \put(6239,356){\makebox(0,0){\strut{}9}}%
      \put(7019,356){\makebox(0,0){\strut{}10}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log N$ [erg$^{-1}$ cm$^{-2}$]}}%
      \put(183,1503){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4679,4593){\makebox(0,0){\large $E = 10$ Gev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3303,1503){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6423,1503){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_FE_EN1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_FE_EN4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2339,356){\makebox(0,0){\strut{}-5}}%
      \put(3119,356){\makebox(0,0){\strut{}-4}}%
      \put(3899,356){\makebox(0,0){\strut{}-3}}%
      \put(4679,356){\makebox(0,0){\strut{}-2}}%
      \put(5459,356){\makebox(0,0){\strut{}-1}}%
      \put(6239,356){\makebox(0,0){\strut{}0}}%
      \put(7019,356){\makebox(0,0){\strut{}1}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log N$ [erg$^{-1}$ cm$^{-2}$]}}%
      \put(183,1503){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4679,4593){\makebox(0,0){\large $E = 10$ Tev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3303,1503){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6423,1503){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_FE_EN4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_FP_EN1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2340,356){\makebox(0,0){\strut{}3}}%
      \put(2859,356){\makebox(0,0){\strut{}4}}%
      \put(3379,356){\makebox(0,0){\strut{}5}}%
      \put(3899,356){\makebox(0,0){\strut{}6}}%
      \put(4419,356){\makebox(0,0){\strut{}7}}%
      \put(4939,356){\makebox(0,0){\strut{}8}}%
      \put(5459,356){\makebox(0,0){\strut{}9}}%
      \put(5979,356){\makebox(0,0){\strut{}10}}%
      \put(6499,356){\makebox(0,0){\strut{}11}}%
      \put(7019,356){\makebox(0,0){\strut{}12}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log N$ [erg$^{-1}$ cm$^{-2}$]}}%
      \put(183,1503){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4679,4593){\makebox(0,0){\large $E = 10$ Gev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3303,1503){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6423,1503){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_FP_EN1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_FP_EN4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2339,356){\makebox(0,0){\strut{}-1}}%
      \put(3119,356){\makebox(0,0){\strut{}0}}%
      \put(3899,356){\makebox(0,0){\strut{}1}}%
      \put(4679,356){\makebox(0,0){\strut{}2}}%
      \put(5459,356){\makebox(0,0){\strut{}3}}%
      \put(6239,356){\makebox(0,0){\strut{}4}}%
      \put(7019,356){\makebox(0,0){\strut{}5}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log N$ [erg$^{-1}$ cm$^{-2}$]}}%
      \put(183,1503){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4679,4593){\makebox(0,0){\large $E = 10$ Tev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3303,1503){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6423,1503){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_FP_EN4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_L_gamm_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,660){\makebox(0,0)[r]{\strut{}$26$}}%
      \put(462,1304){\makebox(0,0)[r]{\strut{}$28$}}%
      \put(462,1948){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(462,2591){\makebox(0,0)[r]{\strut{}$32$}}%
      \put(462,3235){\makebox(0,0)[r]{\strut{}$34$}}%
      \put(462,3879){\makebox(0,0)[r]{\strut{}$36$}}%
      \put(594,440){\makebox(0,0){\strut{}$0.0$}}%
      \put(1399,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2203,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(3008,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3812,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4617,440){\makebox(0,0){\strut{}$1.0$}}%
      \put(88,2269){\rotatebox{-270}{\makebox(0,0){\strut{}$\log L$ [erg s$^{-1}$]}}}%
      \put(2605,220){\makebox(0,0){\strut{}$t$ [Myr]}}%
      \put(2605,4099){\makebox(0,0){\strut{}Total gamma luminosity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_L_gamm_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_L_sync_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,660){\makebox(0,0)[r]{\strut{}$26$}}%
      \put(462,1304){\makebox(0,0)[r]{\strut{}$28$}}%
      \put(462,1948){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(462,2591){\makebox(0,0)[r]{\strut{}$32$}}%
      \put(462,3235){\makebox(0,0)[r]{\strut{}$34$}}%
      \put(462,3879){\makebox(0,0)[r]{\strut{}$36$}}%
      \put(594,440){\makebox(0,0){\strut{}$0.0$}}%
      \put(1399,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2203,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(3008,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3812,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4617,440){\makebox(0,0){\strut{}$1.0$}}%
      \put(88,2269){\rotatebox{-270}{\makebox(0,0){\strut{}$\log L$ [erg s$^{-1}$]}}}%
      \put(2605,220){\makebox(0,0){\strut{}$t$ [Myr]}}%
      \put(2605,4099){\makebox(0,0){\strut{}Total synchrotron luminosity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1128,3706){\makebox(0,0)[r]{\strut{}$\star$ 1}}%
      \csname LTb\endcsname%
      \put(1128,3486){\makebox(0,0)[r]{\strut{}$\star$ 2}}%
      \csname LTb\endcsname%
      \put(1128,3266){\makebox(0,0)[r]{\strut{}$\star$ 3}}%
      \csname LTb\endcsname%
      \put(2379,3706){\makebox(0,0)[r]{\strut{}$\star$ 4}}%
      \csname LTb\endcsname%
      \put(2379,3486){\makebox(0,0)[r]{\strut{}$\star$ 5}}%
      \csname LTb\endcsname%
      \put(2379,3266){\makebox(0,0)[r]{\strut{}$\star$ 6}}%
      \csname LTb\endcsname%
      \put(3630,3706){\makebox(0,0)[r]{\strut{}CR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_L_sync_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_QGAMMA_EN2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(183,4164){\makebox(0,0)[l]{\strut{}$0.1$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4674,7252){\makebox(0,0){\large $E = 10$ Gev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,4164){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6426,4164){\makebox(0,0)[l]{\strut{}$0.4$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2340,260){\makebox(0,0){\strut{}-9}}%
      \put(2924,260){\makebox(0,0){\strut{}-8}}%
      \put(3509,260){\makebox(0,0){\strut{}-7}}%
      \put(4094,260){\makebox(0,0){\strut{}-6}}%
      \put(4679,260){\makebox(0,0){\strut{}-5}}%
      \put(5264,260){\makebox(0,0){\strut{}-4}}%
      \put(5849,260){\makebox(0,0){\strut{}-3}}%
      \put(6434,260){\makebox(0,0){\strut{}-2}}%
      \put(7018,260){\makebox(0,0){\strut{}-1}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log Q$ [erg$^{-1}$ cm$^{-2} s^{-1}$]}}%
      \put(183,996){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,995){\makebox(0,0)[l]{\strut{}$0.8$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6426,996){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_QGAMMA_EN2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_QSYNC_EN2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(183,4164){\makebox(0,0)[l]{\strut{}$0.1$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4674,7252){\makebox(0,0){\large $E = 1$ kev}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,4164){\makebox(0,0)[l]{\strut{}$0.2$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6426,4164){\makebox(0,0)[l]{\strut{}$0.4$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2340,260){\makebox(0,0){\strut{}1}}%
      \put(2859,260){\makebox(0,0){\strut{}2}}%
      \put(3379,260){\makebox(0,0){\strut{}3}}%
      \put(3899,260){\makebox(0,0){\strut{}4}}%
      \put(4419,260){\makebox(0,0){\strut{}5}}%
      \put(4939,260){\makebox(0,0){\strut{}6}}%
      \put(5459,260){\makebox(0,0){\strut{}7}}%
      \put(5979,260){\makebox(0,0){\strut{}8}}%
      \put(6499,260){\makebox(0,0){\strut{}9}}%
      \put(7019,260){\makebox(0,0){\strut{}10}}%
      \put(4679,0){\makebox(0,0){\strut{}$\log Q$ [erg$^{-1}$ cm$^{-2} s^{-1}$]}}%
      \put(183,996){\makebox(0,0)[l]{\strut{}$0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,995){\makebox(0,0)[l]{\strut{}$0.8$ Myr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6426,996){\makebox(0,0)[l]{\strut{}$1$ Myr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_QSYNC_EN2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_SED.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,660){\makebox(0,0)[r]{\strut{}20}}%
      \put(0,1035){\makebox(0,0)[r]{\strut{}22}}%
      \put(0,1410){\makebox(0,0)[r]{\strut{}24}}%
      \put(0,1785){\makebox(0,0)[r]{\strut{}26}}%
      \put(0,2160){\makebox(0,0)[r]{\strut{}28}}%
      \put(0,2534){\makebox(0,0)[r]{\strut{}30}}%
      \put(0,2909){\makebox(0,0)[r]{\strut{}32}}%
      \put(0,3284){\makebox(0,0)[r]{\strut{}34}}%
      \put(0,3659){\makebox(0,0)[r]{\strut{}36}}%
      \put(446,440){\makebox(0,0){\strut{}-3}}%
      \put(918,440){\makebox(0,0){\strut{} 0}}%
      \put(1390,440){\makebox(0,0){\strut{} 3}}%
      \put(1861,440){\makebox(0,0){\strut{} 6}}%
      \put(2333,440){\makebox(0,0){\strut{} 9}}%
      \put(2805,440){\makebox(0,0){\strut{} 12}}%
      \put(-374,2159){\rotatebox{-270}{\makebox(0,0){\strut{}$\log E L$ [erg s$^{-1}$]}}}%
      \put(1625,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(761,3472){\makebox(0,0){\large $t = 0.1$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,2237){\makebox(0,0)[r]{\strut{}CR}}%
      \csname LTb\endcsname%
      \put(2509,2017){\makebox(0,0)[r]{\strut{}$\star$ 1}}%
      \csname LTb\endcsname%
      \put(2509,1797){\makebox(0,0)[r]{\strut{}$\star$ 2}}%
      \csname LTb\endcsname%
      \put(2509,1577){\makebox(0,0)[r]{\strut{}$\star$ 3}}%
      \csname LTb\endcsname%
      \put(2509,1357){\makebox(0,0)[r]{\strut{}$\star$ 4}}%
      \csname LTb\endcsname%
      \put(2509,1137){\makebox(0,0)[r]{\strut{}$\star$ 5}}%
      \csname LTb\endcsname%
      \put(2509,917){\makebox(0,0)[r]{\strut{}$\star$ 6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3120,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1035){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1410){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2534){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2909){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,3659){\makebox(0,0)[r]{\strut{}}}%
      \put(3566,440){\makebox(0,0){\strut{}-3}}%
      \put(4038,440){\makebox(0,0){\strut{} 0}}%
      \put(4510,440){\makebox(0,0){\strut{} 3}}%
      \put(4981,440){\makebox(0,0){\strut{} 6}}%
      \put(5453,440){\makebox(0,0){\strut{} 9}}%
      \put(5925,440){\makebox(0,0){\strut{} 12}}%
      \put(4745,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(4745,3879){\makebox(0,0){\Large $R = 50$ pc}}%
      \put(3881,3472){\makebox(0,0){\large $t = 0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6240,660){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1035){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1410){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2534){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2909){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,3659){\makebox(0,0)[r]{\strut{}}}%
      \put(6686,440){\makebox(0,0){\strut{}-3}}%
      \put(7158,440){\makebox(0,0){\strut{} 0}}%
      \put(7630,440){\makebox(0,0){\strut{} 3}}%
      \put(8101,440){\makebox(0,0){\strut{} 6}}%
      \put(8573,440){\makebox(0,0){\strut{} 9}}%
      \put(9045,440){\makebox(0,0){\strut{} 12}}%
      \put(7865,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(7001,3472){\makebox(0,0){\large $t = 1$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_SED}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_SED_CORE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,660){\makebox(0,0)[r]{\strut{}20}}%
      \put(0,1035){\makebox(0,0)[r]{\strut{}22}}%
      \put(0,1410){\makebox(0,0)[r]{\strut{}24}}%
      \put(0,1785){\makebox(0,0)[r]{\strut{}26}}%
      \put(0,2160){\makebox(0,0)[r]{\strut{}28}}%
      \put(0,2534){\makebox(0,0)[r]{\strut{}30}}%
      \put(0,2909){\makebox(0,0)[r]{\strut{}32}}%
      \put(0,3284){\makebox(0,0)[r]{\strut{}34}}%
      \put(0,3659){\makebox(0,0)[r]{\strut{}36}}%
      \put(446,440){\makebox(0,0){\strut{}-3}}%
      \put(918,440){\makebox(0,0){\strut{} 0}}%
      \put(1390,440){\makebox(0,0){\strut{} 3}}%
      \put(1861,440){\makebox(0,0){\strut{} 6}}%
      \put(2333,440){\makebox(0,0){\strut{} 9}}%
      \put(2805,440){\makebox(0,0){\strut{} 12}}%
      \put(-374,2159){\rotatebox{-270}{\makebox(0,0){\strut{}$\log E L$ [erg s$^{-1}$]}}}%
      \put(1625,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(761,3472){\makebox(0,0){\large $t = 0.1$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3120,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1035){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1410){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2534){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,2909){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(3120,3659){\makebox(0,0)[r]{\strut{}}}%
      \put(3566,440){\makebox(0,0){\strut{}-3}}%
      \put(4038,440){\makebox(0,0){\strut{} 0}}%
      \put(4510,440){\makebox(0,0){\strut{} 3}}%
      \put(4981,440){\makebox(0,0){\strut{} 6}}%
      \put(5453,440){\makebox(0,0){\strut{} 9}}%
      \put(5925,440){\makebox(0,0){\strut{} 12}}%
      \put(4745,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(4745,3879){\makebox(0,0){\Large $R = 1.5$ pc}}%
      \put(3881,3472){\makebox(0,0){\large $t = 0.6$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6240,660){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1035){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1410){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2534){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,2909){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(6240,3659){\makebox(0,0)[r]{\strut{}}}%
      \put(6686,440){\makebox(0,0){\strut{}-3}}%
      \put(7158,440){\makebox(0,0){\strut{} 0}}%
      \put(7630,440){\makebox(0,0){\strut{} 3}}%
      \put(8101,440){\makebox(0,0){\strut{} 6}}%
      \put(8573,440){\makebox(0,0){\strut{} 9}}%
      \put(9045,440){\makebox(0,0){\strut{} 12}}%
      \put(7865,220){\makebox(0,0){\strut{}$\log E$ [eV]}}%
      \put(7001,3472){\makebox(0,0){\large $t = 1$ Myr}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_SED_CORE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_en_elec_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,660){\makebox(0,0)[r]{\strut{}$44$}}%
      \put(462,1465){\makebox(0,0)[r]{\strut{}$46$}}%
      \put(462,2270){\makebox(0,0)[r]{\strut{}$48$}}%
      \put(462,3074){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(462,3879){\makebox(0,0)[r]{\strut{}$52$}}%
      \put(594,440){\makebox(0,0){\strut{}$0.0$}}%
      \put(1399,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2203,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(3008,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3812,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4617,440){\makebox(0,0){\strut{}$1.0$}}%
      \put(88,2269){\rotatebox{-270}{\makebox(0,0){\strut{}$\log E$ [erg]}}}%
      \put(2605,220){\makebox(0,0){\strut{}$t$ [Myr]}}%
      \put(2605,4099){\makebox(0,0){\strut{}Total electrons energy}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1128,3706){\makebox(0,0)[r]{\strut{}$\star$ 1}}%
      \csname LTb\endcsname%
      \put(1128,3486){\makebox(0,0)[r]{\strut{}$\star$ 2}}%
      \csname LTb\endcsname%
      \put(1128,3266){\makebox(0,0)[r]{\strut{}$\star$ 3}}%
      \csname LTb\endcsname%
      \put(2379,3706){\makebox(0,0)[r]{\strut{}$\star$ 4}}%
      \csname LTb\endcsname%
      \put(2379,3486){\makebox(0,0)[r]{\strut{}$\star$ 5}}%
      \csname LTb\endcsname%
      \put(2379,3266){\makebox(0,0)[r]{\strut{}$\star$ 6}}%
      \csname LTb\endcsname%
      \put(3630,3706){\makebox(0,0)[r]{\strut{}CR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_en_elec_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi0p1_en_prot_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,660){\makebox(0,0)[r]{\strut{}$44$}}%
      \put(462,1465){\makebox(0,0)[r]{\strut{}$46$}}%
      \put(462,2270){\makebox(0,0)[r]{\strut{}$48$}}%
      \put(462,3074){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(462,3879){\makebox(0,0)[r]{\strut{}$52$}}%
      \put(594,440){\makebox(0,0){\strut{}$0.0$}}%
      \put(1399,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2203,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(3008,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3812,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4617,440){\makebox(0,0){\strut{}$1.0$}}%
      \put(88,2269){\rotatebox{-270}{\makebox(0,0){\strut{}$\log E$ [erg]}}}%
      \put(2605,220){\makebox(0,0){\strut{}$t$ [Myr]}}%
      \put(2605,4099){\makebox(0,0){\strut{}Total protons energy}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi0p1_en_prot_time}}%
    \gplfronttext
  \end{picture}%
\endgroup

